An information theoretic study of number-phase complementarity in a four level atomic system

We study number-phase uncertainty in a laser-driven, effectively four-level atomic system under electromagnetically induced transparency (EIT) and coherent population trapping (CPT). Uncertainty is described using (entropic) knowledge of the two complementary variables, namely, number and phase, where knowledge is defined as the relative entropy with respect to a uniform distribution. In the regime where the coupling and probe lasers are approximately of equal strength, and the atom exists in a CPT state, there is coherence between the ground states, and correspondingly large phase knowledge and lower number knowledge. The situation is the opposite in the case where coupling laser is much stronger and the atom exists in an EIT state. We study these effects also in the presence of a higher-order nonlinear absorption, which is seen to produce a dephasing effect.

==> (inline-ps-0) <==
userdict begin
/bop-hook{gsave 30 710 translate 30 rotate 0.8 setgray
/Times-Roman findfont 12 scalefont setfont 0 0   moveto (#1) show
0 -12 moveto (#2) show grestore}def end
